Leveraging Grammar and Reinforcement Learning for Neural Program Synthesis

Program synthesis is the task of automatically generating a program consistent with a specification. Recent years have seen proposal of a number of neural approaches for program synthesis, many of which adopt a sequence generation paradigm similar to neural machine translation, in which sequence-to-sequence models are trained to maximize the likelihood of known reference programs. While achieving impressive results, this strategy has two key limitations. First, it ignores Program Aliasing: the fact that many different programs may satisfy a given specification (especially with incomplete specifications such as a few input-output examples). By maximizing the likelihood of only a single reference program, it penalizes many semantically correct programs, which can adversely affect the synthesizer performance. Second, this strategy overlooks the fact that programs have a strict syntax that can be efficiently checked. To address the first limitation, we perform reinforcement learning on top of a supervised model with an objective that explicitly maximizes the likelihood of generating semantically correct programs. For addressing the second limitation, we introduce a training procedure that directly maximizes the probability of generating syntactically correct programs that fulfill the specification. We show that our contributions lead to improved accuracy of the models, especially in cases where the training data is limited.

==> figures/beamsearch/bs.tex <==
\begin{tikzpicture}

  \def\cellsize{2pt}
  \newcommand{\cell}[3]{
    \def\name{#1}
    \def\color{#2}
    \def\prevcell{#3}

    \ifthenelse {\equal{#3} {}} {
      \node[draw, rectangle, fill=\color, minimum width=\cellsize, minimum height=\cellsize] (\name){};
    }{
      \node[draw, rectangle, fill=\color, minimum width=\cellsize, minimum height=\cellsize, right = 0 of \prevcell.east] (\name){};
    }
  }

  %% Initial candidates at time t
  \begin{scope}[]
    \cell{c010}{blue}{}
    \cell{c011}{red}{c010}
    \cell{c012}{blue}{c011}
    \cell{c013}{red}{c012}

    \node[left = 0 of c010.west] (c01label) {C$_{1, t}$};
    \node[right = 0 of c013.east] (c01score) {0.5};
  \end{scope}

  \begin{scope}[yshift=-10]
    \cell{c020}{blue}{}
    \cell{c021}{blue}{c020}
    \cell{c022}{red}{c021}
    \cell{c023}{red}{c022}

    \node[left = 0 of c020.west] (c02label) {C$_{2, t}$};
    \node[right = 0 of c023.east] (c02score) {0.2};
  \end{scope}

  \begin{scope}[yshift=-20]
    \cell{c030}{red}{}
    \cell{c031}{blue}{c030}
    \cell{c032}{blue}{c031}
    \cell{c033}{red}{c032}

    \node[left = 0 of c030.west] {C$_{3, t}$};
    \node[right = 0 of c033.east] (c03score) {0.1};
  \end{scope}

  %% Dots before
  \node[ultra thick, left = of c02label.west]{$\cdots$};

  %% Box around
  \node[draw, dotted, fit= (c01label) (c033)] (ctbox){};
  \node[below = 0 of ctbox.south] {Step $t$ candidates};

  %% Expansions at t+1
  \begin{scope}[xshift=60, yshift=30]
    \cell{c110}{blue}{}
    \cell{c111}{red}{c110}
    \cell{c112}{blue}{c111}
    \cell{c113}{red}{c112}
    \cell{c114}{blue}{c113}
    \node[right = 0 of c114.east] (c11score) {0.08};
    \node[circle, ultra thick, draw=olive, right = 0 of c11score, inner sep=2] (pick1) {};
  \end{scope}
  \begin{scope}[xshift=60, yshift=22]
    \cell{c120}{blue}{}
    \cell{c121}{red}{c120}
    \cell{c122}{blue}{c121}
    \cell{c123}{red}{c122}
    \cell{c124}{red}{c123}
    \node[right = 0 of c124.east] (c12score) {0.35};
    \node[circle, ultra thick, draw=olive, right = 0 of c12score, inner sep=2] (pick2) {};
  \end{scope}
  \begin{scope}[xshift=60, yshift=14]
    \cell{c130}{blue}{}
    \cell{c131}{red}{c130}
    \cell{c132}{blue}{c131}
    \cell{c133}{red}{c132}
    \cell{c134}{green}{c133}
    \node[right = 0 of c134.east] (c13score) {0.07};
    \node[cross out, ultra thick, draw=olive, right = 0 of c13score, inner sep=2] {};
  \end{scope}

  \begin{scope}[xshift=60, yshift=-2]
    \cell{c140}{blue}{}
    \cell{c141}{blue}{c140}
    \cell{c142}{red}{c141}
    \cell{c143}{red}{c142}
    \cell{c144}{blue}{c143}
    \node[right = 0 of c144.east] (c14score) {0};
  \end{scope}
  \begin{scope}[xshift=60, yshift=-10]
    \cell{c150}{blue}{}
    \cell{c151}{blue}{c150}
    \cell{c152}{red}{c151}
    \cell{c153}{red}{c152}
    \cell{c154}{red}{c153}
    \node[right = 0 of c154.east] (c15score) {0.10};
    \node[circle, ultra thick, draw=olive, right = 0 of c15score, inner sep=2] (pick3) {};
  \end{scope}
  \begin{scope}[xshift=60, yshift=-18]
    \cell{c160}{blue}{}
    \cell{c161}{blue}{c160}
    \cell{c162}{red}{c161}
    \cell{c163}{red}{c162}
    \cell{c164}{green}{c163}
    \node[right = 0 of c164.east] (c16score) {0.10};
    \node[cross out, ultra thick, draw=olive, right = 0 of c16score, inner sep=2] {};
  \end{scope}

  \begin{scope}[xshift=60, yshift=-34]
    \cell{c170}{red}{}
    \cell{c171}{blue}{c170}
    \cell{c172}{blue}{c171}
    \cell{c173}{red}{c172}
    \cell{c174}{blue}{c173}
    \node[right = 0 of c174.east] (c17score) {0.05};
  \end{scope}
  \begin{scope}[xshift=60, yshift=-42]
    \cell{c180}{red}{}
    \cell{c181}{blue}{c180}
    \cell{c182}{blue}{c181}
    \cell{c183}{red}{c182}
    \cell{c184}{red}{c183}
    \node[right = 0 of c184.east] (c18score) {0.02};
  \end{scope}
  \begin{scope}[xshift=60, yshift=-50]
    \cell{c190}{red}{}
    \cell{c191}{blue}{c190}
    \cell{c192}{blue}{c191}
    \cell{c193}{red}{c192}
    \cell{c194}{green}{c193}
    \node[right = 0 of c194.east] (c19score) {0.03};
    \node[cross out, ultra thick, draw=olive, right = 0 of c19score, inner sep=2] {};
  \end{scope}

  %% Arrow going from the candidate at time t to time t+1
  \draw[->] (c01score.east) -- (c120.west);
  \draw[->] (c02score.east) -- (c150.west);
  \draw[->] (c03score.east) -- (c180.west);



   \begin{scope}[xshift=180]
    \cell{c210}{blue}{}
    \cell{c211}{red}{c210}
    \cell{c212}{blue}{c211}
    \cell{c213}{red}{c212}
    \cell{c214}{blue}{c213}

    \node[left = 0 of c210.west] (c21label) {C$_{1, t+1}$};
    \node[right = 0 of c214.east] (c21score) {0.08};
  \end{scope}

  \begin{scope}[xshift=180, yshift=-10]
    \cell{c220}{blue}{}
    \cell{c221}{red}{c220}
    \cell{c222}{blue}{c221}
    \cell{c223}{red}{c222}
    \cell{c224}{red}{c223}

    \node[left = 0 of c220.west] (c22label) {C$_{2, t+1}$};
    \node[right = 0 of c224.east] (c22score) {0.35};
  \end{scope}

  \begin{scope}[xshift=180, yshift=-20]
    \cell{c230}{blue}{}
    \cell{c231}{blue}{c230}
    \cell{c232}{red}{c231}
    \cell{c233}{red}{c232}
    \cell{c234}{red}{c233}

    \node[left = 0 of c230.west] (c23label) {C$_{3, t+1}$};
    \node[right = 0 of c234.east] (c23score) {0.10};
  \end{scope}

  %% Arrow going from the pick to the t+1 candidate
  \draw[->] (pick1.east) -- (c21label.west);
  \draw[->] (pick2.east) -- (c22label.west);
  \draw[->] (pick3.east) -- (c23label.west);

  %% Box around
  \node[draw, dotted, fit= (c21label) (c234.south east)] (ctp1box) {};
  \node[below = 0 of ctp1box.south] {Step $t+1$ candidates};

  \node[above right = 0.5 and 0.5 of c21score] (dummyc21) {};
  \draw[->] (c21score) -- (dummyc21);
  \node[right = 0.5 of c22score] (dummyc22) {};
  \draw[->] (c22score) -- (dummyc22);
  \node[below right = 0.5 and 0.5 of c23score] (dummyc23) {};
  \draw[->] (c23score) -- (dummyc23);

  \node[right = 0 of dummyc22](dots) {$\cdots\ \cdots$};

\begin{scope}[xshift=320]
    \cell{c310}{blue}{}
    \cell{c311}{red}{c310}
    \cell{c312}{blue}{c311}
    \cell{c313}{red}{c312}
    \cell{c314}{red}{c313}
    \cell{c315}{red}{c314}
    \cell{c316}{green}{c315}

    \node[right = 1 of c316.east] (c31score) {0.20};
  \end{scope}

  \begin{scope}[xshift=320, yshift=-10]
    \cell{c320}{blue}{}
    \cell{c321}{red}{c320}
    \cell{c322}{blue}{c321}
    \cell{c323}{red}{c322}
    \cell{c324}{red}{c323}
    \cell{c325}{blue}{c324}
    \cell{c326}{green}{c325}

    \node[right = 1 of c326.east] (c32score) {0.10};
  \end{scope}

  \begin{scope}[xshift=320, yshift=-20]
    \cell{c330}{blue}{}
    \cell{c331}{blue}{c330}
    \cell{c332}{red}{c331}
    \cell{c333}{red}{c332}
    \cell{c334}{green}{c333}

    \node[below = -0.1 of c32score] (c33score) {0.10};
  \end{scope}

  \node[draw, dotted, fit= (c310) (c316) (c330)](finalbox){};
  \node[below = 0 of finalbox.south] (finalboxlabel) {BS($p_\theta$, 3)};

  \node[draw, dotted, fit= (c31score) (c33score)](pthetabox){};
  \node[below = 0 of pthetabox.south] (pthetaboxlabel) {$p_\theta\left( \cdot | \{IO\} \right)$};

  \node[right = 1.5 of c31score] (rescscore1) {0.50};
  \node[right = 1.5 of c32score] (rescscore2) {0.25};
  \node[right = 1.5 of c33score] (rescscore3) {0.25};

  \draw[->] (c31score) -- (rescscore1);
  \draw[->] (c32score) -- (rescscore2);
  \draw[->] (c33score) -- (rescscore3);

  \node[draw, dotted, fit= (rescscore1) (rescscore3)](qthetabox){};
  \node[below = 0 of qthetabox.south] (qthetaboxlabel) {$q_\theta\left( \cdot | \{IO\} \right)$};
\end{tikzpicture}


==> figures/model/model.tex <==
\begin{tikzpicture}
  %\draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.2, 3.2);


  \newcommand{\cube}[7]{
    % Based on https://tex.stackexchange.com/a/233038
    \def\L{-#1} % Length
    \def\H{#2} % Height
    \def\D{#3} % Depth
    \def\X{#4} % Initial X
    \def\Y{#5} % Initial Y
    \def\Z{#6} % Initial Z
    \def\content{#7} % Text

    % Do the fillings of the sides of the cube
    % Top Filling
    \filldraw[color=white] (\X+\L,\Y+\H,\Z)--(\X,\Y+\H,\Z)--(\X,\Y+\H,\Z+\D)--(\X+\L,\Y+\H,\Z+\D)--(\X+\L,\Y+\H,\Z);
    % Front Filling
    \filldraw[color=white] (\X+\L,\Y+\H,\Z+\D)--(\X+\L,\Y,\Z+\D)--(\X,\Y,\Z+\D)--(\X,\Y+\H,\Z+\D)--(\X+\L,\Y+\H,\Z+\D);
    % Side of the cube
    \filldraw[color=white] (\X,\Y,\Z+\D)--(\X,\Y,\Z)--(\X,\Y+\H,\Z)--(\X,\Y+\H,\Z+\D)--(\X,\Y,\Z+\D);

    % Do the edges
    % Top of the cube
    \draw[thick](\X+\L,\Y+\H,\Z)--(\X,\Y+\H,\Z)--(\X,\Y+\H,\Z+\D)--(\X+\L,\Y+\H,\Z+\D)--(\X+\L,\Y+\H,\Z);
    % Front of the cube - no top
    \draw[thick](\X+\L,\Y+\H,\Z+\D)--(\X+\L,\Y,\Z+\D)--(\X,\Y,\Z+\D)--(\X,\Y+\H,\Z+\D);
    % Side of the cube
    \draw[thick](\X,\Y,\Z+\D)--(\X,\Y,\Z)--(\X,\Y+\H,\Z);
    % Legend
    \draw(\X+0.5*\L,\Y+0.5*\H,\Z+\D) node{\content};
  }

  % Define the macro.
  % 1st argument: Height and width of the layer rectangle slice.
  % 2nd argument: Depth of the layer slice
  % 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
  % 4th argument: Options for filldraw.
  % 5th argument: Text to be placed below this layer.
  % 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
  \newcommand{\networkLayer}[6]{
    % Taken from https://github.com/jettan/tikz_cnn
    \def\a{#1} % Used to distinguish input resolution for current layer.
    \def\b{0.02}
    \def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
    \def\t{#3} % X offset for current layer.
    \ifthenelse {\equal{#6} {}} {\def\y{0}} {\def\y{#6}} % Y offset for current layer.

    % Draw the layer body.
    \draw[line width=0.25mm](\c+\t,\y,0) -- (\c+\t,\a+\y,0) -- (\t,\a+\y,0);                                                      % back plane
    \draw[line width=0.25mm](\t,\y,\a) -- (\c+\t,\y,\a) node[midway,left] {#5} -- (\c+\t,\a+\y,\a) -- (\t,\a+\y,\a) -- (\t,\y,\a); % front plane
    \draw[line width=0.25mm](\c+\t,\y,0) -- (\c+\t,\y,\a);
    \draw[line width=0.25mm](\c+\t,\a+\y,0) -- (\c+\t,\a+\y,\a);
    \draw[line width=0.25mm](\t,\a+\y,0) -- (\t,\a+\y,\a);

    % Recolor visible surfaces
    \filldraw[#4] (\t+\b,\b+\y,\a) -- (\c+\t-\b,\b+\y,\a) -- (\c+\t-\b,\a-\b+\y,\a) -- (\t+\b,\a-\b+\y,\a) -- (\t+\b,\b+\y,\a); % front plane
    \filldraw[#4] (\t+\b,\a+\y,\a-\b) -- (\c+\t-\b,\a+\y,\a-\b) -- (\c+\t-\b,\a+\y,\b) -- (\t+\b,\a+\y,\b);

    % Colored slice.
    \ifthenelse {\equal{#4} {}}
    {} % Do not draw colored slice if #4 is blank.
    {\filldraw[#4] (\c+\t,\b+\y,\a-\b) -- (\c+\t,\b+\y,\b) -- (\c+\t,\a-\b+\y,\b) -- (\c+\t,\a-\b+\y,\a-\b);} % Else, draw a colored slice.
  }
  \begin{scope}[rotate=90, xshift=50, yshift=60, yscale=-1]
    % INPUT
    \networkLayer{3.0}{0.1}{-0.4}{color=blue!40}{}{}
    \networkLayer{3.0}{0.1}{-0.3}{color=red!40}{}{}

    % ENCODER
    \networkLayer{3.0}{0.1}{0.2}{color=white}{}{}    % S1
    \networkLayer{3.0}{0.1}{0.4}{color=white}{}{}        % S2
    \networkLayer{3.0}{0.1}{0.6}{color=white}{}{}        % S2
    \networkLayer{3.0}{0.1}{0.8}{color=white}{}{}        % S2
    \networkLayer{0.2}{1}{0.5}{color=cyan!40}{}{1}        % S2
  \end{scope}

  \begin{scope}[rotate=90, yshift=110, yscale=-1]
    % INPUT
    \networkLayer{3.0}{0.1}{-0.4}{color=blue!80}{Input-Output}{}
    \networkLayer{3.0}{0.1}{-0.3}{color=red!80}{}{}

    % ENCODER
    \networkLayer{3.0}{0.1}{0.2}{color=white}{}{}    % S1
    \networkLayer{3.0}{0.1}{0.4}{color=white}{}{}        % S2
    \networkLayer{3.0}{0.1}{0.6}{color=white}{Convolution}{}        % S2
    \networkLayer{3.0}{0.1}{0.8}{color=white}{}{}        % S2
    \networkLayer{0.2}{1}{0.5}{color=cyan}{Fully connected$\qquad\quad$}{1}        % S2
  \end{scope}

  % First cell
  \begin{scope}[xshift=100, yshift=50]
    % Back one - Model
    \cube{2}{1}{1}{2}{2}{2}{LSTM}
    \begin{scope}[rotate=90, yscale=-1]
      \networkLayer{0.2}{1}{-1.5}{color=cyan!40}{}{0}
      \networkLayer{0.2}{1}{-0.5}{color=black}{}{0}
    \end{scope}
    \draw[->](1.3,1.75,3) -- (1.3,2,3);

    % Front one - Model
    \cube{2}{1}{1}{0}{0}{0}{LSTM}
    \begin{scope}[rotate=90, yscale=-1]
      \networkLayer{0.2}{1}{-3}{color=cyan}{}{-1.4}
      \networkLayer{0.2}{1}{-2}{color=black}{$<$start$>\ $}{-1.4}
    \end{scope}
    \draw[->](-1,-.5,1) -- (-1,0,1);

    % Maxpool
    \cube{2}{1}{4}{2}{3.5}{2}{Maxpool}
    \draw[->](-1,-.5,1) -- (-1,0,1);


    % Syntax input
    \begin{scope}[rotate=90, yscale=-1]
      \networkLayer{0.2}{1}{6}{color=black}{$<$start$>$}{-0.5}
    \end{scope}
    % Syntax block
    \cube{2}{1}{1}{1}{5}{1}{Syntax}
    % Arrow to syntax
    \draw[->](0, 6.5, 1) -- (0,6,1);
    % Arrow from syntax
    \draw[->](0,4.6,1) --  (1, 4.4, 1) -- (2.4,   5, 1);
    % Arrow from Maxpool
    \draw[->](0,3.5,1) --  (1, 4.2, 1) -- (2.4, 3.5, 1);

    % Arrow from syntax out to multi
    \draw[->](2.5, 5,  1) -- (4, 4.25, 1);
    % Arrow from model out to multi
    \draw[->](2.5, 3.5,1) -- (4, 4.25, 1);

    % Arrow from product, through result, to Softmax
    \draw[->](4, 4.25, 1)--(5.6, 4.25, 1);

    % Outputs
    \begin{scope}[rotate=90, yscale=-1, yshift=75, xshift=-25]
      % Syntax mask
      \networkLayer{0.2}{.1}{5}{color=black}{}{-0.5}
      \networkLayer{0.2}{.1}{5.1}{color=white}{}{-0.5}
      \networkLayer{0.2}{.3}{5.2}{color=black}{}{-0.5}
      \networkLayer{0.2}{.1}{5.5}{color=white}{}{-0.5}
      \networkLayer{0.2}{.2}{5.6}{color=black}{}{-0.5}
      \networkLayer{0.2}{.1}{5.8}{color=white}{}{-0.5}
      \networkLayer{0.2}{.1}{5.9}{color=black}{}{-0.5}

      % Token prediction
      \networkLayer{0.2}{.1}{3.5}{color=black}{}{-0.5}
      \networkLayer{0.2}{.1}{3.6}{color=black!10}{}{-0.5}
      \networkLayer{0.2}{.2}{3.7}{color=black}{}{-0.5}
      \networkLayer{0.2}{.1}{3.9}{color=black!40}{}{-0.5}
      \networkLayer{0.2}{.1}{4}{color=black!60}{}{-0.5}
      \networkLayer{0.2}{.2}{4.1}{color=black!70}{}{-0.5}
      \networkLayer{0.2}{.1}{4.3}{color=black!20}{}{-0.5}
      \networkLayer{0.2}{.1}{4.4}{color=black!80}{}{-0.5}


      % Multiply symbol
      \node[draw, ultra thick, cross out] at (4.75, 1, 0) {};
      \node[draw, ultra thick, circle] at (4.75, 1, 0) {};

      \networkLayer{0.2}{.1}{4.3}{color=black}{}{1.5}
      \networkLayer{0.2}{.1}{4.4}{color=black!10}{}{1.5}
      \networkLayer{0.2}{.3}{4.5}{color=black}{}{1.5}
      \networkLayer{0.2}{.1}{4.8}{color=black!30}{}{1.5}
      \networkLayer{0.2}{.2}{4.9}{color=black}{}{1.5}
      \networkLayer{0.2}{.1}{5.1}{color=black!20}{}{1.5}
      \networkLayer{0.2}{.1}{5.2}{color=black}{}{1.5}
    \end{scope}

    \cube{2}{1}{1}{8}{4}{1}{SoftMax}

  \end{scope}

  % Feed back in the predicted character
  \draw[->](11.2,6,.5) -- (12, 8, .5) -- (13, 9, .5) -- (13.5, 9, .5);
  \draw[->](11.2,6,.5) -- (11.5, 2, .5) -- (12, .5, .5) ;
  \draw[->](11.2,6,.5) -- (11.5, 2, -2) -- (13, .5, -2) ;

  % LSTM connection
  \draw[thick,->](3.3, 2, 0) -- (11.5, 2, 0);
  \draw[thick,->](3.3, 2, -3) -- (10.5, 2, -3);
  % Syntax connection
  \draw[thick,->](3.3, 6, -1.5) -- (11.5, 6, -1.5);

  % Second cell
  \begin{scope}[xshift=400, yshift=50]
    % Back one
    \cube{2}{1}{1}{2}{2}{2}{LSTM}
    \begin{scope}[rotate=90, yscale=-1]
      \networkLayer{0.2}{1}{-1.5}{color=cyan!40}{}{0}
      \networkLayer{0.2}{1}{-0.5}{color=black!60}{}{0}
    \end{scope}
    \draw[->](1.3,1.75,3) -- (1.3,2,3);

    % Front one
    \cube{2}{1}{1}{0}{0}{0}{LSTM}
    \begin{scope}[rotate=90, yscale=-1]
      \networkLayer{0.2}{1}{-3}{color=cyan}{}{-1.4}
      \networkLayer{0.2}{1}{-2}{color=black!60}{$<$def$>$}{-1.4}
    \end{scope}
    \draw[->](-1,-.5,1) -- (-1,0,1);

    % Maxpool
    \cube{2}{1}{4}{2}{3.5}{2}{Maxpool}

    
    % Syntax input
    \begin{scope}[rotate=90, yscale=-1]
      \networkLayer{0.2}{1}{6}{color=black!60}{$<$def$>$}{-0.5}
    \end{scope}
    % Syntax block
    \cube{2}{1}{1}{1}{5}{1}{Syntax}
    % Arrow to syntax
    \draw[->](0, 6.5, 1) -- (0,6,1);
    % Arrow from syntax
    \draw[->](0,4.6,1) --  (1, 4.4, 1) -- (2.4, 4.3, 1);
    % Arrow from Maxpool
    \draw[->](0,3.5,1) --  (1, 4.2, 1) -- (2.4, 4.3, 1);
  \end{scope}

  % LSTM connection to the future
  \draw[thick,->](13.8, 2, 0) -- (15, 2, 0);
  \draw[thick,->](13.8, 2, -3) -- (15, 2, -3);
  % Syntax connection to the future
  \draw[thick,->](13.8, 6, -1.5) -- (15, 6, -1.5);



\end{tikzpicture}

